Computational Separation Between Convolutional and Fully-Connected Networks

Convolutional neural networks (CNN) exhibit unmatched performance in a multitude of computer vision tasks. However, the advantage of using convolutional networks over fully-connected networks is not understood from a theoretical perspective. In this work, we show how convolutional networks can leverage locality in the data, and thus achieve a computational advantage over fully-connected networks. Specifically, we show a class of problems that can be efficiently solved using convolutional networks trained with gradient-descent, but at the same time is hard to learn using a polynomial-size fully-connected network.

==> cifar_results.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend entries={{CNN-2},{CNN-4},{CNN-6},{FCN-2},{FCN-6},{FCN-4}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={\# params},
xmajorgrids,
xmin=-828554.551944557, xmax=19428089.4026541,
y grid style={lightgray!92.02614379084967!black},
ylabel={test accuracy},
ymajorgrids,
ymin=58.584460199526, ymax=91.083930633095,
width=1\linewidth,
height=0.7\linewidth
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis, mark=diamond*]
table [row sep=\\]{%
x                      y\\ 
+9.220200000000000e+04 +7.513000000000000e+01\\ 
+2.028260000000000e+05 +7.651000000000001e+01\\ 
+4.793700000000000e+05 +7.806999999999999e+01\\ 
+1.253642000000000e+06 +6.631999999999999e+01\\ 
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis, mark=diamond*]
table [row sep=\\]{%
x                      y\\ 
+1.069220000000000e+05 +8.439000000000000e+01\\ 
+3.428580000000000e+05 +8.700000000000000e+01\\ 
+1.201802000000000e+06 +8.728000000000000e+01\\ 
+4.467978000000000e+06 +8.687000000000000e+01\\ 
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis, mark=diamond*]
table [row sep=\\]{%
x                      y\\ 
+3.083940000000000e+05 +8.443000000000001e+01\\ 
+1.188170000000000e+06 +8.819000000000000e+01\\ 
+4.661898000000000e+06 +8.934000000000000e+01\\ 
+1.846605800000000e+07 +8.822000000000000e+01\\ 
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis,mark=triangle*]
table [row sep=\\]{%
x                      y\\ 
+4.116580000000000e+05 +6.023000000000000e+01\\ 
+8.560740000000000e+05 +6.120000000000000e+01\\ 
+1.843210000000000e+06 +6.195000000000000e+01\\ 
+4.210698000000000e+06 +6.220000000000000e+01\\ 
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis,mark=triangle*]
table [row sep=\\]{%
x                      y\\ 
+4.787300000000000e+05 +6.078000000000000e+01\\ 
+1.121290000000000e+06 +6.170000000000000e+01\\ 
+2.897930000000000e+06 +6.191000000000000e+01\\ 
+8.417290000000000e+06 +6.184000000000000e+01\\ 
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis,mark=triangle*]
table [row sep=\\]{%
x                      y\\ 
+4.451940000000000e+05 +6.082000000000000e+01\\ 
+9.886820000000000e+05 +6.148000000000000e+01\\ 
+2.370570000000000e+06 +6.241000000000000e+01\\ 
+6.313994000000000e+06 +6.188000000000000e+01\\ 
};
\end{axis}

\end{tikzpicture}

==> parity_n13_seq.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
%legend cell align={left},
%legend entries={{FCN},{CNN},{LCN}},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={n=13},
x grid style={lightgray!92.02614379084967!black},
xlabel={epoch},
xmajorgrids,
xmin=-1.45, xmax=30.45,
y grid style={lightgray!92.02614379084967!black},
%ylabel={accuracy},
ymajorgrids,
ymin=0.47616, ymax=0.80924,
width=1\linewidth,
height=0.85\linewidth
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.499 \\
1	0.5019 \\
2	0.4978 \\
3	0.509 \\
4	0.4976 \\
5	0.4956 \\
6	0.4913 \\
7	0.5002 \\
8	0.4987 \\
9	0.4972 \\
10	0.501 \\
11	0.5014 \\
12	0.4982 \\
13	0.5032 \\
14	0.5016 \\
15	0.5126 \\
16	0.5338 \\
17	0.5355 \\
18	0.5355 \\
19	0.5408 \\
20	0.5467 \\
21	0.58 \\
22	0.5903 \\
23	0.6064 \\
24	0.5988 \\
25	0.6075 \\
26	0.611 \\
27	0.6121 \\
28	0.6199 \\
29	0.6054 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.5004 \\
1	0.4947 \\
2	0.5257 \\
3	0.551 \\
4	0.5901 \\
5	0.6099 \\
6	0.6211 \\
7	0.6265 \\
8	0.6381 \\
9	0.6426 \\
10	0.6505 \\
11	0.6628 \\
12	0.6647 \\
13	0.6738 \\
14	0.6716 \\
15	0.6814 \\
16	0.6889 \\
17	0.6861 \\
18	0.6985 \\
19	0.6926 \\
20	0.6892 \\
21	0.6834 \\
22	0.6878 \\
23	0.6966 \\
24	0.6886 \\
25	0.6989 \\
26	0.681 \\
27	0.7035 \\
28	0.6903 \\
29	0.6992 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0.5047 \\
1	0.6055 \\
2	0.6657 \\
3	0.6736 \\
4	0.6926 \\
5	0.6932 \\
6	0.7026 \\
7	0.7064 \\
8	0.6884 \\
9	0.7266 \\
10	0.718 \\
11	0.7389 \\
12	0.7471 \\
13	0.7489 \\
14	0.7563 \\
15	0.7627 \\
16	0.7707 \\
17	0.7684 \\
18	0.7671 \\
19	0.7735 \\
20	0.7713 \\
21	0.7685 \\
22	0.7869 \\
23	0.7858 \\
24	0.7941 \\
25	0.7818 \\
26	0.7818 \\
27	0.794 \\
28	0.7877 \\
29	0.7857 \\
};
\end{axis}

\end{tikzpicture}

==> parity_n19_noseq.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
%legend cell align={left},
%legend entries={{FCN},{CNN},{LCN}},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={n=19},
x grid style={lightgray!92.02614379084967!black},
xlabel={epoch},
xmajorgrids,
xmin=-1.45, xmax=30.45,
y grid style={lightgray!92.02614379084967!black},
ylabel={accuracy},
ymajorgrids,
%ymin=0.48561, ymax=0.51179,
ymin=0.47434, ymax=0.74626,
width=1\linewidth,
height=0.85\linewidth
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
\addplot [thick, color0]
table [row sep=\\]{%
0	0.5067 \\
1	0.5041 \\
2	0.5014 \\
3	0.4988 \\
4	0.508 \\
5	0.5004 \\
6	0.5 \\
7	0.4962 \\
8	0.5046 \\
9	0.4964 \\
10	0.5022 \\
11	0.4968 \\
12	0.4895 \\
13	0.4998 \\
14	0.4946 \\
15	0.5056 \\
16	0.4975 \\
17	0.5076 \\
18	0.4988 \\
19	0.5008 \\
20	0.5024 \\
21	0.5012 \\
22	0.5066 \\
23	0.5062 \\
24	0.5018 \\
25	0.5042 \\
26	0.5034 \\
27	0.5018 \\
28	0.5072 \\
29	0.507 \\
};
\addplot [thick, color1]
table [row sep=\\]{%
0	0.5094 \\
1	0.4962 \\
2	0.4946 \\
3	0.4974 \\
4	0.5014 \\
5	0.5002 \\
6	0.5066 \\
7	0.4978 \\
8	0.4888 \\
9	0.5013 \\
10	0.5002 \\
11	0.4975 \\
12	0.5008 \\
13	0.5024 \\
14	0.4958 \\
15	0.5056 \\
16	0.5044 \\
17	0.5017 \\
18	0.4995 \\
19	0.4966 \\
20	0.5026 \\
21	0.4934 \\
22	0.4868 \\
23	0.5034 \\
24	0.502 \\
25	0.4972 \\
26	0.4904 \\
27	0.5006 \\
28	0.4956 \\
29	0.504 \\
};
\addplot [thick, color2]
table [row sep=\\]{%
0	0.4988 \\
1	0.503 \\
2	0.4973 \\
3	0.4938 \\
4	0.503 \\
5	0.4966 \\
6	0.5045 \\
7	0.5012 \\
8	0.4951 \\
9	0.4994 \\
10	0.4926 \\
11	0.5058 \\
12	0.5042 \\
13	0.5042 \\
14	0.5016 \\
15	0.499 \\
16	0.498 \\
17	0.5106 \\
18	0.4976 \\
19	0.5022 \\
20	0.5008 \\
21	0.4974 \\
22	0.4977 \\
23	0.5015 \\
24	0.5067 \\
25	0.495 \\
26	0.4968 \\
27	0.5036 \\
28	0.4948 \\
29	0.5014 \\
};
\end{axis}

\end{tikzpicture}

==> parity_n19_seq.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
%legend cell align={left},
%legend entries={{FCN},{CNN},{LCN}},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={n=19},
x grid style={lightgray!92.02614379084967!black},
xlabel={epoch},
xmajorgrids,
xmin=-1.45, xmax=30.45,
y grid style={lightgray!92.02614379084967!black},
%ylabel={accuracy},
ymajorgrids,
ymin=0.476035, ymax=0.805265,
width=1\linewidth,
height=0.85\linewidth
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
\addplot [thick, color0]
table [row sep=\\]{%
0	0.4944 \\
1	0.5078 \\
2	0.4999 \\
3	0.496 \\
4	0.5048 \\
5	0.4986 \\
6	0.4977 \\
7	0.5015 \\
8	0.496 \\
9	0.5088 \\
10	0.5008 \\
11	0.4919 \\
12	0.492 \\
13	0.4938 \\
14	0.5002 \\
15	0.491 \\
16	0.4962 \\
17	0.5033 \\
18	0.5011 \\
19	0.5007 \\
20	0.5046 \\
21	0.5027 \\
22	0.4967 \\
23	0.5038 \\
24	0.4954 \\
25	0.497 \\
26	0.502 \\
27	0.5037 \\
28	0.495 \\
29	0.4988 \\
};
\addplot [thick, color1]
table [row sep=\\]{%
0	0.5008 \\
1	0.4959 \\
2	0.52 \\
3	0.5348 \\
4	0.5487 \\
5	0.5653 \\
6	0.593 \\
7	0.6116 \\
8	0.6126 \\
9	0.6327 \\
10	0.6209 \\
11	0.6418 \\
12	0.6431 \\
13	0.6653 \\
14	0.6702 \\
15	0.6539 \\
16	0.671 \\
17	0.6747 \\
18	0.6742 \\
19	0.6702 \\
20	0.6678 \\
21	0.6777 \\
22	0.6773 \\
23	0.6816 \\
24	0.6926 \\
25	0.691 \\
26	0.6859 \\
27	0.6852 \\
28	0.6887 \\
29	0.6949 \\
};
\addplot [thick, color2]
table [row sep=\\]{%
0	0.5024 \\
1	0.6091 \\
2	0.6707 \\
3	0.6854 \\
4	0.7008 \\
5	0.7079 \\
6	0.7067 \\
7	0.7163 \\
8	0.7246 \\
9	0.7297 \\
10	0.7345 \\
11	0.7473 \\
12	0.7463 \\
13	0.7437 \\
14	0.7586 \\
15	0.7475 \\
16	0.7694 \\
17	0.7604 \\
18	0.7595 \\
19	0.776 \\
20	0.7651 \\
21	0.7782 \\
22	0.768 \\
23	0.774 \\
24	0.7678 \\
25	0.7829 \\
26	0.7805 \\
27	0.7883 \\
28	0.7792 \\
29	0.7903 \\
};
\end{axis}

\end{tikzpicture}

==> parity_n5_noseq.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend entries={{FCN},{CNN},{LCN}},
legend style={at={(0.97,0.15)}, anchor=south east, draw=white!80.0!black,font=\tiny},
tick align=outside,
tick pos=left,
title={n=5},
x grid style={lightgray!92.02614379084967!black},
xlabel={epoch},
xmajorgrids,
xmin=-1.45, xmax=30.45,
y grid style={lightgray!92.02614379084967!black},
ylabel={accuracy},
ymajorgrids,
ymin=0.47434, ymax=0.74626,
width=1\linewidth,
height=0.85\linewidth
]
\addlegendimage{no markers, thick, color0}
\addlegendimage{no markers, thick, color1}
\addlegendimage{no markers, thick, color2}
\addplot [thick, color0]
table [row sep=\\]{%
0	0.5037 \\
1	0.5312 \\
2	0.5884 \\
3	0.6341 \\
4	0.6675 \\
5	0.6666 \\
6	0.6841 \\
7	0.6942 \\
8	0.689 \\
9	0.6865 \\
10	0.7072 \\
11	0.7051 \\
12	0.7111 \\
13	0.7084 \\
14	0.7046 \\
15	0.7168 \\
16	0.7087 \\
17	0.7117 \\
18	0.7198 \\
19	0.7185 \\
20	0.719 \\
21	0.723 \\
22	0.7233 \\
23	0.7281 \\
24	0.7313 \\
25	0.7339 \\
26	0.7113 \\
27	0.7334 \\
28	0.7244 \\
29	0.7259 \\
};
\addplot [thick, color1]
table [row sep=\\]{%
0	0.493 \\
1	0.5159 \\
2	0.5145 \\
3	0.493 \\
4	0.4978 \\
5	0.4974 \\
6	0.4983 \\
7	0.4955 \\
8	0.4918 \\
9	0.5011 \\
10	0.4941 \\
11	0.5006 \\
12	0.5013 \\
13	0.5042 \\
14	0.5079 \\
15	0.4985 \\
16	0.5006 \\
17	0.4955 \\
18	0.4969 \\
19	0.5085 \\
20	0.4986 \\
21	0.4918 \\
22	0.4935 \\
23	0.4988 \\
24	0.5054 \\
25	0.5024 \\
26	0.4986 \\
27	0.5048 \\
28	0.4975 \\
29	0.4926 \\
};
\addplot [thick, color2]
table [row sep=\\]{%
0	0.4989 \\
1	0.5034 \\
2	0.4976 \\
3	0.5025 \\
4	0.4986 \\
5	0.5008 \\
6	0.5024 \\
7	0.493 \\
8	0.4916 \\
9	0.4991 \\
10	0.4867 \\
11	0.5064 \\
12	0.504 \\
13	0.4964 \\
14	0.5002 \\
15	0.501 \\
16	0.4974 \\
17	0.4978 \\
18	0.5 \\
19	0.4933 \\
20	0.501 \\
21	0.501 \\
22	0.4959 \\
23	0.5058 \\
24	0.5027 \\
25	0.4926 \\
26	0.4974 \\
27	0.4988 \\
28	0.5062 \\
29	0.5015 \\
};
\end{axis}

\end{tikzpicture}

==> parity_n5_seq.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend entries={{FCN},{CNN},{LCN}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, font=\tiny},
tick align=outside,
tick pos=left,
title={n=5},
x grid style={lightgray!92.02614379084967!black},
xlabel={epoch},
xmajorgrids,
xmin=-1.45, xmax=30.45,
y grid style={lightgray!92.02614379084967!black},
ylabel={accuracy},
ymajorgrids,
ymin=0.489955, ymax=0.814345,
width=1\linewidth,
height=0.85\linewidth
]
\addlegendimage{no markers, thick, color0}
\addlegendimage{no markers, thick, color1}
\addlegendimage{no markers, thick, color2}
\addplot [thick, color0]
table [row sep=\\]{%
0	0.5047 \\
1	0.5328 \\
2	0.5772 \\
3	0.6465 \\
4	0.6635 \\
5	0.6716 \\
6	0.6774 \\
7	0.692 \\
8	0.6842 \\
9	0.6934 \\
10	0.6929 \\
11	0.7023 \\
12	0.7077 \\
13	0.71 \\
14	0.7084 \\
15	0.7138 \\
16	0.7173 \\
17	0.7198 \\
18	0.7054 \\
19	0.7067 \\
20	0.7151 \\
21	0.7102 \\
22	0.7137 \\
23	0.7282 \\
24	0.73 \\
25	0.7317 \\
26	0.7316 \\
27	0.7308 \\
28	0.7226 \\
29	0.7351 \\
};
\addplot [thick, color1]
table [row sep=\\]{%
0	0.5048 \\
1	0.5707 \\
2	0.6032 \\
3	0.6477 \\
4	0.6524 \\
5	0.6835 \\
6	0.6829 \\
7	0.7017 \\
8	0.7005 \\
9	0.7153 \\
10	0.7124 \\
11	0.71 \\
12	0.7046 \\
13	0.7183 \\
14	0.7342 \\
15	0.7371 \\
16	0.7391 \\
17	0.7274 \\
18	0.739 \\
19	0.7381 \\
20	0.7391 \\
21	0.7438 \\
22	0.7442 \\
23	0.7467 \\
24	0.7506 \\
25	0.7509 \\
26	0.7544 \\
27	0.7419 \\
28	0.7508 \\
29	0.7537 \\
};
\addplot [thick, color2]
table [row sep=\\]{%
0	0.5292 \\
1	0.6206 \\
2	0.675 \\
3	0.6867 \\
4	0.7007 \\
5	0.7126 \\
6	0.713 \\
7	0.7083 \\
8	0.7095 \\
9	0.7216 \\
10	0.7311 \\
11	0.7378 \\
12	0.7327 \\
13	0.7606 \\
14	0.7599 \\
15	0.758 \\
16	0.7643 \\
17	0.7713 \\
18	0.7668 \\
19	0.774 \\
20	0.774 \\
21	0.7851 \\
22	0.7803 \\
23	0.7876 \\
24	0.7881 \\
25	0.7918 \\
26	0.7925 \\
27	0.7879 \\
28	0.7996 \\
29	0.786 \\
};
\end{axis}

\end{tikzpicture}
